Lesion-Aware Explainable AI for Diabetic Retinopathy Grading from Fundus Images

Post-hoc explanations of deep-learning models for diabetic retinopathy (DR) grading are difficult to trust because different attribution methods highlight different retinal regions for the same image, and a visually plausible heatmap does not show that the highlighted pixels drive the prediction. We propose the Consensus-Calibrated Explanation Map (CCEM), which fuses Grad-CAM++, Ada-SISE, and SmoothGrad Integrated Gradients (SG-IG) using image-specific weights derived from annotation-free reliability cues: deletion sensitivity, inter-method agreement, compactness, retinal containment, and peak structure. CCEM explains a frozen ordinal grader, an EfficientNet-B7 with CBAM and a scalar regression head, pre-trained on EyePACS 2015 in Stage 1 and fine-tuned on APTOS 2019 in Stage 2 with quadratic weighted kappa (QWK)-optimized thresholds; it reaches a QWK of 0.920 on the hidden Kaggle test set and 0.559 on the external MAPLES-DR cohort. Explanations are evaluated on MAPLES-DR, 198 MESSIDOR images with expert pixel-level lesion annotations that are never used for training, threshold fitting, or fusion. On the 193 images with annotated lesions, CCEM obtains the highest Soft Pointing Game score (69.61%; 95% CI 63.7-75.3), defined as the ratio of the strongest lesion-supported saliency to the global map maximum rather than a lesion detection rate, together with the lowest deletion AUC (0.570) and the best deletion-insertion balance (0.115); each gain is significant against the strongest single explainer on paired tests. Annotation-free, per-image reliability weighting therefore turns three disagreeing explainers into one map whose peak evidence is more lesion-supported and more faithful to the model than that of any single explainer.

==> figures/architecture_tikz.tex <==
% EfficientNet-B7 + CBAM ordinal grading pipeline (Fig. "complete_architecture") in TikZ,
% Nature style: boxed panels with a heading band. \input inside figure* (full \textwidth).
% Laid out 1:1 at print size, x = y = 1 cm, on a 17.79 cm grid (506.295 pt = acmart sigconf
% \textwidth), so nothing is scaled and every font prints at the size set here.
% Needs: tikz (arrows.meta, positioning, calc), graphicx, amsmath and the Helvetica fonts (psnfss).
% All macros and colours carry the prefix "ar"; the whole file is one group.
% Follows the Nature figure specifications: Helvetica, panel letters 8 pt bold, other text
% 5-7 pt and black, colour only for model roles (keyed in the legend), no patterns.
\begingroup
\renewcommand{\sffamily}{\fontfamily{phv}\selectfont}%
\renewcommand{\bfseries}{\fontseries{b}\selectfont}%
\def\ardir{figures/architecture}% PNG tiles (made by figures/architecture_tiles.py)
\def\arW{17.79}% picture width = text width (cm)
\def\arBh{0.46}% heading band height (cm)
\newcommand{\arL}{\fontsize{8}{9.6}\selectfont}% panel letters (8 pt bold)
\newcommand{\arM}{\fontsize{7}{8.4}\selectfont}% titles, band headings, main labels
\newcommand{\arS}{\fontsize{6}{7.2}\selectfont}% notes, slab labels
% ---- palette (no tile-script dependency: the tiles are unrecoloured photographs) ----
\definecolor{arInk}{RGB}{0,0,0}
\definecolor{arLine}{RGB}{75,75,75}
\definecolor{arRule}{RGB}{185,185,185}
\definecolor{arBg}{RGB}{243,244,246}
\definecolor{arBand}{RGB}{241,240,232}
% model roles (Okabe-Ito, colour-blind safe): backbone, attention module, regression head
\definecolor{arA}{RGB}{0,114,178}
\definecolor{arB}{RGB}{230,159,0}
\definecolor{arOK}{RGB}{0,158,115}
% \arhead{x}{y}{letter}{title}: 8 pt bold letter and 7 pt bold title on one baseline
\newcommand{\arhead}[4]{%
  \node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\arL] at (#1,#2) {#3};
  \node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\arM] at (#1+0.36,#2) {#4};}
% \arpanel{x0}{x1}{y0}{y1}: 0.5 pt black frame (drawn inside) with the heading band on top
\newcommand{\arpanel}[4]{%
  \fill[arBand] (#1,#4-\arBh) rectangle (#2,#4);
  \draw[arInk, line width=0.5pt] ([shift={(0.25pt,0.25pt)}]#1,#3) rectangle ([shift={(-0.25pt,-0.25pt)}]#2,#4);}
% \arband{x}{y1}{heading}: bold heading centred at x in the band whose top is y1
\newcommand{\arband}[3]{%
  \node[anchor=base, inner sep=0pt, font=\sffamily\bfseries\arM] at ({#1},{#2-0.5*\arBh-0.088}) {#3};}
% \ardivide{x}{y0}{y1}: full-height column rule inside a panel (band included)
\newcommand{\ardivide}[3]{\draw[arInk, line width=0.5pt] ({#1},#2) -- ({#1},#3);}
% \arhole / \arimg: photo tile with rounded corners (placeholder when the PNG is missing)
\newcommand{\arhole}[4]{%
  \draw[arRule, fill=arBg, dash pattern=on 1.5pt off 1pt, rounded corners=1.2pt]
    ($(#2)-(#3/2,#3/2)$) rectangle ++(#3,#3);
  \node[note, text width=#3cm-4pt] at (#2) {#4};
  \node[inner sep=0pt, outer sep=0pt, minimum size=#3cm] (#1) at (#2) {};}
\newcommand{\arimg}[4]{%
  \IfFileExists{\ardir/#4}{%
    \begin{scope}
      \clip[rounded corners=1.2pt] ($(#2)-(#3/2,#3/2)$) rectangle ++(#3,#3);
      \node[inner sep=0pt] at (#2) {\includegraphics[width=#3cm,height=#3cm]{\ardir/#4}};
    \end{scope}
    \draw[white, line width=0.6pt, rounded corners=1.2pt] ($(#2)-(#3/2,#3/2)$) rectangle ++(#3,#3);
    \node[inner sep=0pt, outer sep=0pt, minimum size=#3cm] (#1) at (#2) {};}%
  {\arhole{#1}{#2}{#3}{missing\\\texttt{\detokenize{#4}}}}}
% \arpill{name}{x,y}{w}{h}{fill}{text}: flat rounded fill, no border
\newcommand{\arpill}[6]{%
  \node[pill, fill=#5, minimum width=#3cm, minimum height=#4cm, text width=#3cm-6pt] (#1) at (#2) {#6};}
\newcommand{\arnote}[1]{{\arS #1}}% 6 pt second line inside a pill
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\arM, text=arInk,
  >={Latex[length=3pt,width=2.4pt]},
  line/.style={line width=0.5pt, draw=arLine},
  flow/.style={line, ->},                                    % data flow
  loss/.style={line, ->, dash pattern=on 2pt off 1.3pt},     % training supervision
  pill/.style={rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, align=center},
  lbl/.style={inner sep=0pt, align=center},
  note/.style={inner sep=0pt, align=center, font=\sffamily\arS},
]
% Layout (cm). Row 1 (a-c, tile, d): boxes y 3.06-5.91, titles on baseline 6.13.
%   a [0,3.0]  b [3.4,6.6]  c [7.0,10.0]  tile [10.45,12.15]  d [12.65,17.79]; gutters 0.4-0.5 carry the arrows.
% Row 2 (e, f): boxes y 0-2.4, titles on baseline 2.62.  e [0,14.9]  f [15.3,17.79].
% Columns of e: backbone [0,6.6]  CBAM [6.6,11.1]  head [11.1,14.9].
\path[use as bounding box] (0,-0.55) rectangle (\arW,6.36);

% ================================ a. data ================================
\arhead{0}{6.13}{a}{Data}
\arpanel{0}{3.0}{3.06}{5.91}
\arband{1.5}{5.91}{Dataset and role}

% Căn tâm 3 ô sát nhau hơn theo trục dọc (cách nhau 0.785cm) và chiều rộng 2.7cm (tương tự cột c)
\arpill{a1}{1.5,5.04}{2.7}{0.58}{arBg}{\textbf{EyePACS 2015} \\ [-0.5pt] \arnote{pre-training}}
\arpill{a2}{1.5,4.255}{2.7}{0.58}{arBg}{\textbf{APTOS 2019} \\ [-0.5pt] \arnote{fine-tuning}}
\arpill{a3}{1.5,3.47}{2.7}{0.58}{arBg}{\textbf{MAPLES-DR} \\ [-0.5pt] \arnote{external test only}} 

% ============================ b. preprocessing ===========================
\arhead{3.4}{6.13}{b}{Preprocessing}
\arpanel{3.4}{6.6}{3.06}{5.91}
\arband{5.0}{5.91}{Deterministic}
\foreach \n/\y/\t in {1/5.11/{Retinal field crop}, 2/4.54/{CLAHE enhancement}, 3/3.97/{Resize to 600\,$\times$\,600}, 4/3.40/{ImageNet normalization}}{
  \arpill{b\n}{5.0,\y}{2.9}{0.44}{arBg}{\t}}

% ============================ c. augmentation ============================
\arhead{7.0}{6.13}{c}{Augmentation}
\arpanel{7.0}{10.0}{3.06}{5.91}
\arband{8.5}{5.91}{Training only}
\foreach \n/\y/\t in {1/5.11/{Random resized crop}, 2/4.54/{Random flips}, 3/3.97/{Rotation $\pm30^{\circ}$}, 4/3.40/{Color jitter}}{
  \arpill{c\n}{8.5,\y}{2.7}{0.44}{arBg}{\t}}

% ====================== input tiles (real fundus crops) ===================
% REAL: square crops of figures/{mild,severe,proliferative}.png (see architecture_tiles.py)
\arimg{t1}{10.98,4.55}{1.1}{in1.png}
\arimg{t2}{11.30,4.23}{1.1}{in2.png}
\arimg{t3}{11.62,3.91}{1.1}{in3.png}
\node[note, anchor=south] at (11.3,5.2) {Preprocessed\\input $\mathbf{x}$};

% ===================== d. two-stage training =============================
\arhead{12.65}{6.13}{d}{Two-stage training}
\arpanel{12.65}{\arW}{3.06}{5.91}
\arband{13.935}{5.91}{Stage 1}
\arband{16.505}{5.91}{Stage 2}
\ardivide{15.22}{3.06}{5.91}
\arpill{d11}{13.935,5.04}{2.15}{0.58}{arBg}{\textbf{EyePACS 2015}\\[-0.5pt]\arnote{pre-training}}
\arpill{d12}{13.935,4.255}{2.15}{0.58}{arBg}{Smooth L1 loss}
\arpill{d13}{13.935,3.47}{2.15}{0.58}{arBg}{Nelder--Mead\\[-0.5pt]\arnote{EyePACS validation}}
\arpill{d21}{16.505,5.04}{2.15}{0.58}{arBg}{\textbf{APTOS 2019}\\[-0.5pt]\arnote{fine-tuning}}
\arpill{d22}{16.505,4.255}{2.15}{0.58}{arBg}{Smooth L1 loss\\[-0.5pt]\arnote{+ TTA validation}}
\arpill{d23}{16.505,3.47}{2.15}{0.58}{arBg}{Nelder--Mead\\[-0.5pt]\arnote{APTOS validation}}
\draw[flow] (d11.east) -- (d21.west);

% ============================ e. network ==================================
\arhead{0}{2.62}{e}{Ordinal regression network}
\arpanel{0}{14.9}{0}{2.4}
\arband{3.3}{2.4}{EfficientNet-B7}
\arband{8.85}{2.4}{CBAM}
\arband{13.0}{2.4}{Regression head}
\ardivide{6.6}{0}{2.4}
\ardivide{11.1}{0}{2.4}
% backbone: flat slabs, spatial size shrinks and tint darkens along the network
\draw[line] (0.2,1.25) -- (6.06,1.25);
\foreach \i/\w/\h/\t/\l in {0/0.14/0.92/20/{Stem\\conv}, 1/0.17/0.85/32/{Block 1\\MBConv1},
    2/0.20/0.78/44/{Block 2--3\\MBConv6}, 3/0.23/0.71/56/{Block 4--5\\MBConv6},
    4/0.26/0.64/68/{Block 6--7\\MBConv6}, 5/0.29/0.57/80/{Head conv\\1\,$\times$\,1}}{
  \draw[fill=arA!\t, draw=arA!80!black, line width=0.3pt, rounded corners=0.6pt]
    ({0.56+1.07*\i-\w/2},{1.25-\h/2}) rectangle ++(\w,\h);
  \node[note] at ({0.56+1.07*\i},0.40) {\l};
}
% CBAM: channel attention, then spatial attention
\arpill{ch}{7.7,1.25}{1.85}{1.05}{arB!30}{\textbf{Channel}\\[-0.5pt]\textbf{attention}\\[1pt]\arnote{avg + max pool,}\\[-1pt]\arnote{MLP, sigmoid}}
\arpill{sp}{10.05,1.25}{1.85}{1.05}{arB!30}{\textbf{Spatial}\\[-0.5pt]\textbf{attention}\\[1pt]\arnote{7\,$\times$\,7 conv,}\\[-1pt]\arnote{sigmoid}}
\draw[flow] (ch.east) -- (sp.west);
\node[lbl] at (8.875,1.47) {$\mathbf{F}'$};
% head: global average pooling, then a fully connected regression unit
\arpill{gap}{12.05,1.25}{0.9}{0.9}{arOK!30}{\textbf{GAP}\\[-0.5pt]\arnote{pool}}
\arpill{fc}{13.75,1.25}{1.8}{0.9}{arOK!30}{\textbf{Regression}\\[-0.5pt]\arnote{fully connected}}
\draw[flow] (gap.east) -- (fc.west);
% flow between the three columns (F, F', F'' are the feature maps of the paper's Eqs.)
\draw[flow] (6.06,1.25) -- (ch.west);
\node[lbl] at (6.38,1.47) {$\mathbf{F}$};
\draw[flow] (sp.east) -- (gap.west |- sp.east);
\node[lbl] at (11.37,1.47) {$\mathbf{F}''$};

% ============================ f. prediction ===============================
\arhead{15.3}{2.62}{f}{Prediction}
\arpanel{15.3}{\arW}{0}{2.4}
\arband{16.545}{2.4}{Discretization}
\arpill{th}{16.545,1.42}{2.2}{0.66}{arBg}{\textbf{Thresholds} $\boldsymbol{\theta}$\\[-0.5pt]\arnote{Nelder--Mead}}
\arpill{gr}{16.545,0.46}{2.2}{0.58}{arBg}{\textbf{DR grade} $\hat{y}$\\[-0.5pt]\arnote{grades 0--4}}
\draw[flow] (th.south) -- (gr.north);
\draw[flow] (fc.east) -- (th.west |- fc.east);
\node[lbl] at (15.1,1.47) {$\hat{s}$};

% ============================ flow between rows ===========================
% a -> b -> c -> input tiles
\draw[flow] (3.0,4.255) -- (3.4,4.255);
\draw[flow] (6.6,4.255) -- (7.0,4.255);
\draw[flow] (10.0,4.255) -- (t1.west |- 0,4.255);
% input tiles -> network (routed through the gap, entering the backbone column)
\draw[flow] (t3.south) |- (5.3,2.76) -- (5.3,2.4);
% training supervises the network (dashed)
\draw[loss] (14.5,3.06) -- (14.5,2.4);

% ============================== legend ====================================
% keys chained left to right with a constant 0.5 cm gap, whatever the label widths
\begin{scope}[key/.style={anchor=west, inner sep=0pt, text height=1.6ex, text depth=0.4ex}]
\coordinate (k0) at (0,-0.415);
\fill[arA, rounded corners=0.8pt] ($(k0)+(0,-0.085)$) rectangle ++(0.35,0.17);
\node[key] (k1) at ($(k0)+(0.47,0)$) {EfficientNet-B7 backbone};
\fill[arB, rounded corners=0.8pt] ($(k1.east)+(0.5,-0.085)$) rectangle ++(0.35,0.17);
\node[key] (k2) at ($(k1.east)+(0.97,0)$) {CBAM attention};
\fill[arOK, rounded corners=0.8pt] ($(k2.east)+(0.5,-0.085)$) rectangle ++(0.35,0.17);
\node[key] (k3) at ($(k2.east)+(0.97,0)$) {Regression head};
\draw[flow] ($(k3.east)+(0.5,0)$) -- ++(0.5,0);
\node[key] (k4) at ($(k3.east)+(1.12,0)$) {Data flow};
\draw[loss] ($(k4.east)+(0.5,0)$) -- ++(0.5,0);
\node[key] (k5) at ($(k4.east)+(1.12,0)$) {Training supervision};
\end{scope}
\end{tikzpicture}%
\endgroup

==> figures/ccem_pipeline_tikz.tex <==
% CCEM explanation pipeline (fig:xai_pipeline) in TikZ, Nature style: boxed panels with a heading band.
% \input inside figure* (full \textwidth = 506.295 pt = 17.795 cm). Laid out 1:1 at print size
% (x = y = 1 cm, 17.79 cm wide), so every font prints at the size set here.
% Needs: tikz (arrows.meta, calc), graphicx, amsmath; Helvetica (psnfss) is pinned below.
% Every macro and colour carries the prefix "cc" and the file is one group, so nothing leaks.
% Tiles: figures/ccem_pipeline/*.png, made by figures/ccem_pipeline_tiles.py (real crops).
% Colours in the tiles are the montage's own overlay colours; the figure itself is black / gray.
\begingroup
\renewcommand{\sffamily}{\fontfamily{phv}\selectfont}%
\renewcommand{\bfseries}{\fontseries{b}\selectfont}%
\def\ccdir{figures/ccem_pipeline}% folder holding the image tiles
\def\ccW{17.79}% picture width = text width (cm)
\def\ccBh{0.46}% heading band height (cm)
\newcommand{\ccL}{\fontsize{8}{9.6}\selectfont}% panel letters (8 pt bold)
\newcommand{\ccM}{\fontsize{7}{8.4}\selectfont}% titles, band headings, equations
\newcommand{\ccS}{\fontsize{6}{7.2}\selectfont}% labels, notes, tile captions
% ---- palette: neutrals only (colour lives in the tiles) -------------------
\definecolor{ccInk}{RGB}{0,0,0}
\definecolor{ccLine}{RGB}{75,75,75}
\definecolor{ccRule}{RGB}{185,185,185}
\definecolor{ccBg}{RGB}{243,244,246}
\definecolor{ccBand}{RGB}{241,240,232}% warm off-white heading band
% panel d (CCEM, the proposed method) is set apart by Green!10 (dvipsnames), the CCEM shade of the tables
\colorlet{ccBandD}{Green!10}% heading band of panel d (= CCEM rows of the tables)
\colorlet{ccBgD}{Green!5}% grouped steps and boxes inside panel d
\colorlet{ccAccent}{Green!60!black}% outline of the two boxed CCEM equations
% \cchead{x}{y}{letter}{title}: 8 pt bold letter and 7 pt bold title on one baseline
\newcommand{\cchead}[4]{%
  \node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\ccL] at (#1,#2) {#3};
  \node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\ccM] at (#1+0.36,#2) {#4};}
% \ccpanel[band colour]{x0}{x1}{y0}{y1}: 0.5 pt black frame (drawn inside), heading band on top
\newcommand{\ccpanel}[5][ccBand]{%
  \fill[#1] (#2,#5-\ccBh) rectangle (#3,#5);
  \draw[ccInk, line width=0.5pt] ([shift={(0.25pt,0.25pt)}]#2,#4) rectangle ([shift={(-0.25pt,-0.25pt)}]#3,#5);}
% \ccband{x}{y1}{heading}: bold heading centred at x in the band whose top is y1
\newcommand{\ccband}[3]{%
  \node[anchor=base, inner sep=0pt, font=\sffamily\bfseries\ccM] at ({#1},{#2-0.5*\ccBh-0.088}) {#3};}
% \ccdivide{x}{y0}{y1}: full-height column rule inside a panel (band included)
\newcommand{\ccdivide}[3]{\draw[ccInk, line width=0.5pt] ({#1},#2) -- ({#1},#3);}
% \cchole / \ccimg: square image tile with rounded corners and an anchor node (#1);
% a dashed placeholder if the file is missing, so the figure always compiles.
\newcommand{\cchole}[4]{%
  \draw[ccRule, fill=ccBg, dash pattern=on 1.5pt off 1pt, rounded corners=1.2pt]
    ($(#2)-(#3/2,#3/2)$) rectangle ++(#3,#3);
  \node[note, text width=#3cm-4pt] at (#2) {#4};
  \node[inner sep=0pt, outer sep=0pt, minimum size=#3cm] (#1) at (#2) {};}
\newcommand{\ccimg}[4]{%
  \IfFileExists{\ccdir/#4}{%
    \begin{scope}
      \clip[rounded corners=1.2pt] ($(#2)-(#3/2,#3/2)$) rectangle ++(#3,#3);
      \node[inner sep=0pt] at (#2) {\includegraphics[width=#3cm,height=#3cm]{\ccdir/#4}};
    \end{scope}
    \node[inner sep=0pt, outer sep=0pt, minimum size=#3cm] (#1) at (#2) {};}%
  {\cchole{#1}{#2}{#3}{missing\\\texttt{\detokenize{#4}}}}}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\ccS, text=ccInk,
  >={Latex[length=3pt,width=2.4pt]},
  line/.style={line width=0.5pt, draw=ccLine},
  flow/.style={line, ->},                                    % data flow
  pill/.style={fill=ccBg, rounded corners=2pt, minimum height=0.5cm, inner xsep=2pt, inner ysep=1.5pt,
               align=center},
  inpill/.style={pill, fill=white},                         % pill inside a gray group
  mpill/.style={pill, align=left, anchor=west, inner xsep=5pt},
  group/.style={fill=ccBg, rounded corners=3pt},
  lbl/.style={inner sep=0pt, align=center},
  note/.style={inner sep=0pt, align=center, font=\sffamily\ccS},
  eq/.style={inner sep=1.5pt, align=center, font=\sffamily\ccS},
  eqbox/.style={eq, draw=ccAccent, line width=0.5pt, fill=ccBgD, rounded corners=2pt,
                inner xsep=4pt, inner ysep=3pt},                % key CCEM equations
]
% Layout (cm), as printed. Row a/b: boxes y 6.48-9.44 (body 6.48-8.98); row c: 3.68-5.76
% (body 3.68-5.30); row d: 0-2.96 (body 0-2.50). Titles sit on baseline box-top + 0.22; row
% gaps 0.72. Rows a/b and c are drawn in their old coordinates inside yshift scopes.
% Columns: a [0,8.5]  b [8.9,17.79] (gutter 0.4); c, d full width.
\path[use as bounding box] (0,0) rectangle (\ccW,9.89);

\begin{scope}[yshift=-0.48cm]% rows a/b drawn on y 6.96-10.14, printed 0.48 cm lower
% ====================== a. Final DR grading model ============================
\cchead{0}{10.14}{a}{Final DR grading model}
\ccpanel{0}{8.5}{6.96}{9.92}
\ccband{4.25}{9.92}{Frozen Stage 2 model}
\ccimg{fund}{0.8,8.33}{1.2}{fundus.png}
\node[note, anchor=north] at (0.8,7.65) {Fundus\\image};
\node[pill, minimum width=1.5cm, minimum height=0.95cm] (b7) at (2.45,8.33) {EfficientNet-B7\\feature\\extraction};
% CBAM group: channel then spatial attention
\fill[group] (3.5,7.4) rectangle (5.25,9.25);
\node[lbl, font=\sffamily\bfseries\ccS] at (4.375,9.08) {CBAM};
\node[inpill, minimum width=1.4cm, minimum height=0.56cm] (cha) at (4.375,8.66) {Channel\\attention};
\node[inpill, minimum width=1.4cm, minimum height=0.56cm] (spa) at (4.375,7.86) {Spatial\\attention};
\draw[flow] (cha.south) -- (spa.north);
\node[pill, minimum width=1.15cm, minimum height=0.95cm] (gap) at (6.125,8.33) {Global\\average\\pooling};
\node[pill, minimum width=1.3cm, minimum height=0.95cm] (sc) at (7.65,8.33) {Continuous\\severity\\score $\hat s$};
\draw[flow] (fund.east) -- (b7.west);
\draw[flow] (b7.east) -- (3.5,8.33);
\draw[flow] (5.25,8.33) -- (gap.west);
\draw[flow] (gap.east) -- (sc.west);
\node[note] at (4.25,7.18) {All explainers target $\hat s$ before ordinal thresholding};

% ====================== b. Multi-XAI generation ==============================
\cchead{8.9}{10.14}{b}{Multi-XAI explanation generation}
\ccpanel{8.9}{\ccW}{6.96}{9.92}
\ccband{11.1}{9.92}{Attribution method}
\ccband{15.54}{9.92}{Output map}
\ccdivide{13.3}{6.96}{9.92}
% fan-out bus from the severity score to the three explainers
\draw[line] (sc.east) -- (8.7,8.33);
\draw[line] (8.7,9.03) -- (8.7,7.51);
\foreach \y/\name/\how/\out in {
  9.03/{Grad-CAM++}/{Final CBAM-refined feature map}/{\bfseries Gradient-weighted\\activation map},
  8.27/{Ada-SISE}/{Multi-stage EfficientNet channels}/{\bfseries  Activation-guided\\perturbation map},
  7.51/{SG-IG}/{Fundus input, zero-baseline path}/{\bfseries  Pixel-level gradient\\attribution map}}{
  \node[mpill, minimum width=3.9cm, minimum height=0.7cm, text width=3.65cm] at (9.1,\y) {\textbf{\name}\\\how};
  \node[pill, minimum width=4.0cm, minimum height=0.7cm] at (15.55,\y) {\out};
  \draw[flow] (8.7,\y) -- (9.1,\y);
  \draw[flow] (13.0,\y) -- (13.55,\y);
}

\end{scope}
% ====================== c. Shared compact post-processing ====================
\begin{scope}[yshift=-0.2cm]% row c drawn on y 3.88-5.96, printed on 3.68-5.76
\cchead{0}{6.18}{c}{Shared compact post-processing}
\ccpanel{0}{\ccW}{3.88}{5.96}
\ccband{6.65}{5.96}{Applied to every map $H_m$}
\ccband{15.55}{5.96}{Post-processed maps $\boldsymbol{\widehat H_m}$}
\ccdivide{13.3}{3.88}{5.96}
\foreach \i/\t in {
  0/{Non-negative\\map, resized\\to 600$\times$600},
  1/{Retinal field\\masking},
  2/{Optic-disc\\suppression},
  3/{Lesion-\\candidate\\prior},
  4/{Percentile\\normalization},
  5/{Guarded\\sparsification,\\smoothing},
  6/{Connected-\\component\\filtering}}{
  \node[pill, minimum width=1.62cm, minimum height=0.84cm] (s\i) at ({0.2+\i*1.88+0.81},4.94) {\t};
}
\foreach \i in {0,...,5}{
  \pgfmathtruncatemacro\j{\i+1}
  \draw[flow] (s\i.east) -- (s\j.west);
}
\node[note] at (6.65,4.2) {If an operation yields an empty or non-finite map, the last valid map is kept};
% the three post-processed maps, real tiles from the qualitative figure
\fill[group] (13.45,3.98) rectangle (17.65,5.40);
\ccimg{tg}{14.25,4.84}{1.0}{gradcampp.png}
\ccimg{ta}{15.55,4.84}{1.0}{adasise.png}
\ccimg{ts}{16.85,4.84}{1.0}{sgig.png}
\node[note, anchor=north] at (14.25,4.28) {Grad-CAM++};
\node[note, anchor=north] at (15.55,4.28) {Ada-SISE};
\node[note, anchor=north] at (16.85,4.28) {SG-IG};
\draw[flow] (s6.east) -- (13.45,4.94);
\end{scope}

% ====================== d. CCEM ==============================================
\cchead{0}{3.18}{d}{Consensus-calibrated explanation map (CCEM)}
\ccpanel[ccBandD]{0}{\ccW}{0}{2.96}
\ccband{2.6}{2.96}{Five-factor reliability $R_m$}
\ccband{6.9}{2.96}{Temperature softmax}
\ccband{11.9}{2.96}{Reliability-weighted fusion}
\ccband{16.495}{2.96}{Output}
\ccdivide{5.2}{0}{2.96}
\ccdivide{8.6}{0}{2.96}
\ccdivide{15.2}{0}{2.96}
\begin{scope}[yshift=-0.1cm]% body content sits 0.1 cm lower than first drawn
% d1: five reliability factors, each with its fixed weight (as in the reliability equation)
\fill[group, fill=ccBgD] (0.12,0.25) rectangle (2.78,2.45);
\foreach \y/\t/\w in {2.15/{Deletion sensitivity \ $F_m$}/{$R_m=0.35F_m$},
                       1.75/{Agreement \ $A_m$}/{$\phantom{R_m}\;{+}\;0.20A_m$},
                       1.35/{Compactness \ $C_m$}/{$\phantom{R_m}\;{+}\;0.20C_m$},
                       0.95/{Retinal containment \ $T_m$}/{$\phantom{R_m}\;{+}\;0.15T_m$},
                       0.55/{Peak structure \ $P_m$}/{$\phantom{R_m}\;{+}\;0.10P_m$}}{
  \node[inpill, minimum width=2.54cm, minimum height=0.34cm] at (1.45,\y) {\t};
  \draw[flow] (2.78,\y) -- (3.02,\y);
  \node[eq, anchor=west] at (3.02,\y) {\w};
}
% fan-in bracket: the five weighted terms sum to R_m
\draw[line] (4.76,2.15) -- (4.9,2.15) -- (4.9,0.55) -- (4.76,0.55);
% d2: softmax weights (boxed: one of the two key CCEM equations)
\node[note] at (6.9,2.2) {$m\in\{$Grad-CAM++,\\Ada-SISE, SG-IG$\}$};
\node[eqbox] (al) at (6.9,1.35) {$\alpha_m=\dfrac{\exp(R_m/\tau)}{\sum_{j}\exp(R_j/\tau)}$};
\node[note] at (6.9,0.6) {$\tau=0.25$};
\draw[flow] (4.9,1.35) -- (al.west);
% d3: fusion (boxed: the other key CCEM equation)
\node[note] at (11.9,2.15) {$\widehat H_m$: post-processed map\\$M_{\mathrm{retina}}$: retinal foreground mask};
\node[eqbox] (fu) at (11.9,1.35) {$H_{\mathrm{CCEM}}=\Bigl(\sum_{m}\alpha_m\widehat H_m\Bigr)\odot M_{\mathrm{retina}}$};
\node[note] at (11.9,0.6) {then smoothing ($\sigma=1$), robust\\renormalization, sharpening ($\gamma=1.5$)};
\draw[flow] (al.east) -- (fu.west);
% d4: output map
\ccimg{ccout}{16.495,1.68}{1.55}{ccem.png}
\node[note, anchor=north] at (16.495,0.83) {\bfseries CCEM\\ \bfseries explanation map};
\draw[flow] (fu.east) -- (ccout.west |- fu.east);
\end{scope}

% ====================== panel-level flow between rows ========================
\draw[flow] (11.2,6.48) -- (11.2,5.76);
\draw[flow] (14.0,3.68) -- (14.0,2.96);% post-processed maps -> fusion, right of the heading
\end{tikzpicture}%
\endgroup


==> figures/class_examples_tikz.tex <==
% Representative fundus images of the five DR severity classes, in TikZ, Nature style:
% one boxed panel, five columns with grade headings in the band. \input inside figure* (\textwidth).
% Drawn 1:1 (x = y = 1 cm) on a 17.79 cm grid = acmart sigconf \textwidth, so nothing
% is scaled and every font prints at the size set here.
% Needs: tikz (arrows.meta, positioning, calc), graphicx and the Helvetica fonts (psnfss).
% All macros and colours carry the prefix "ce" and the whole file is one group, so
% nothing leaks into the paper. Tiles come from figures/class_examples_tiles.py.
\begingroup
\renewcommand{\sffamily}{\fontfamily{phv}\selectfont}%
\renewcommand{\bfseries}{\fontseries{b}\selectfont}%
\def\cedir{figures/class_examples}% folder holding the photo tiles
\def\ceW{17.79}% picture width = text width (cm)
\def\ceBh{0.46}% heading band height (cm)
\newcommand{\ceM}{\fontsize{7}{8.4}\selectfont}% titles, band headings (7 pt)
\newcommand{\ceS}{\fontsize{6}{7.2}\selectfont}% notes (6 pt)
\definecolor{ceInk}{RGB}{0,0,0}
\definecolor{ceRule}{RGB}{185,185,185}
\definecolor{ceBg}{RGB}{243,244,246}
\definecolor{ceBand}{RGB}{241,240,232}% warm off-white heading band, as in Nature figures
% \ceband{x}{y1}{heading}: bold heading centred at x in the band whose top is y1
\newcommand{\ceband}[3]{%
  \node[anchor=base, inner sep=0pt, font=\sffamily\bfseries\ceM] at ({#1},{#2-0.5*\ceBh-0.088}) {#3};}
% \cehole{centre}{width}{height}{cue}: placeholder tile saying what goes there
\newcommand{\cehole}[4]{%
  \draw[ceRule, fill=ceBg, dash pattern=on 1.5pt off 1pt, rounded corners=1.2pt]
    ($(#1)-(#2/2,#3/2)$) rectangle ++(#2,#3);
  \node[inner sep=0pt, align=center, font=\sffamily\ceS, text width=#2cm-4pt] at (#1) {#4};}
% \ceimg{centre}{width}{height}{file}: photo tile with 1.2 pt rounded corners;
% a placeholder if the file is missing, so the figure always compiles
\newcommand{\ceimg}[4]{%
  \IfFileExists{\cedir/#4}{%
    \begin{scope}
      \clip[rounded corners=1.2pt] ($(#1)-(#2/2,#3/2)$) rectangle ++(#2,#3);
      \node[inner sep=0pt] at (#1) {\includegraphics[width=#2cm,height=#3cm]{\cedir/#4}};
    \end{scope}}%
  {\cehole{#1}{#2}{#3}{missing\\\texttt{\detokenize{#4}}}}}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\ceM, text=ceInk]
% Layout (cm): one boxed panel, y 0-2.92 (body 0-2.46, band 2.46-2.92), split into five
% columns of width 17.79/5 = 3.558 by full-height rules. The band names the grade, as the
% bar chart's x labels do ("No DR (0)" ...). Tiles 3.24 x 2.16 cm (3:2, the photographs'
% own shape), centred in the body, 0.15 cm clear of every rule.
\path[use as bounding box] (0,0) rectangle (\ceW,2.92);
% SIMULATED: none. Every tile is a real fundus photograph (figures/{nodr,mild,moderate,
% severe,proliferative}.png), cropped to a square around the retina by class_examples_tiles.py.
\fill[ceBand] (0,2.92-\ceBh) rectangle (\ceW,2.92);
\foreach \i/\key/\grade in {0/nodr/{No DR (0)}, 1/mild/{Mild (1)}, 2/moderate/{Moderate (2)},
                            3/severe/{Severe (3)}, 4/proliferative/{Proliferative DR (4)}}{
  \pgfmathsetmacro\xc{(\i+0.5)*\ceW/5}% column centre
  \ceband{\xc}{2.92}{\grade}
  \ceimg{\xc,1.23}{3.24}{2.16}{\key.png}
}
\foreach \i in {1,...,4}{\draw[ceInk, line width=0.5pt] ({\i*\ceW/5},0) -- ({\i*\ceW/5},2.92);}
\draw[ceInk, line width=0.5pt] (0.25pt,0.25pt) rectangle ([shift={(-0.25pt,-0.25pt)}]\ceW,2.92);
\end{tikzpicture}%
\endgroup


==> figures/class_perf_tikz.tex <==
%% class_perf_tikz.tex: GENERATED by figures/class_perf_tikz.py; edit the script and rerun.
% Class-wise precision / recall / F1, computed from the confusion matrix. Drawn 1:1 at the
% minipage width (12.09 cm), so fonts print at the size set here. Needs tikz.
\begingroup
\renewcommand{\sffamily}{\fontfamily{phv}\selectfont}%
\renewcommand{\bfseries}{\fontseries{b}\selectfont}%
\def\baselinestretch{1}%
\newcommand{\cpS}{\fontsize{6}{7.2}\selectfont}%
\newcommand{\cpT}{\fontsize{5}{6}\selectfont}%
\definecolor{cpPrecision}{RGB}{102,102,255}%
\definecolor{cpRecall}{RGB}{255,166,77}%
\definecolor{cpF1score}{RGB}{0,110,95}%
\definecolor{cpAx}{RGB}{75,75,75}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\cpS, text=black, line cap=butt, line join=round]
\path[use as bounding box] (0,0) rectangle (12.0900,4.9400);
% ===== No DR =====
\fill[cpPrecision] (0.8830,0.6200) rectangle (1.4430,4.2996);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (1.1630,4.3396) {0.99};
\fill[cpRecall] (1.4830,0.6200) rectangle (2.0430,4.3098);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (1.7630,4.3498) {1.00};
\fill[cpF1score] (2.0830,0.6200) rectangle (2.6430,4.3046);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (2.3630,4.3446) {1.00};
\draw[cpAx, line width=0.4pt] (1.7630,0.6200) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (1.7630,0.2900) {No DR (0)};
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (1.7630,0.0600) {\textit{n} = 361};
% ===== Mild =====
\fill[cpPrecision] (3.1690,0.6200) rectangle (3.7290,3.3950);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (3.4490,3.4350) {0.75};
\fill[cpRecall] (3.7690,0.6200) rectangle (4.3290,2.4200);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (4.0490,2.4600) {0.49};
\fill[cpF1score] (4.3690,0.6200) rectangle (4.9290,2.8036);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (4.6490,2.8436) {0.59};
\draw[cpAx, line width=0.4pt] (4.0490,0.6200) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (4.0490,0.2900) {Mild (1)};
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (4.0490,0.0600) {\textit{n} = 74};
% ===== Moderate =====
\fill[cpPrecision] (5.4550,0.6200) rectangle (6.0150,3.3990);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (5.7350,3.4390) {0.75};
\fill[cpRecall] (6.0550,0.6200) rectangle (6.6150,3.8575);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (6.3350,3.8975) {0.88};
\fill[cpF1score] (6.6550,0.6200) rectangle (7.2150,3.6108);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (6.9350,3.6508) {0.81};
\draw[cpAx, line width=0.4pt] (6.3350,0.6200) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (6.3350,0.2900) {Moderate (2)};
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (6.3350,0.0600) {\textit{n} = 200};
% ===== Severe =====
\fill[cpPrecision] (7.7410,0.6200) rectangle (8.3010,2.0776);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (8.0210,2.1176) {0.39};
\fill[cpRecall] (8.3410,0.6200) rectangle (8.9010,1.8533);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (8.6210,1.8933) {0.33};
\fill[cpF1score] (8.9410,0.6200) rectangle (9.5010,1.9561);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (9.2210,1.9961) {0.36};
\draw[cpAx, line width=0.4pt] (8.6210,0.6200) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (8.6210,0.2900) {Severe (3)};
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (8.6210,0.0600) {\textit{n} = 39};
% ===== Proliferative =====
\fill[cpPrecision] (10.0270,0.6200) rectangle (10.5870,3.4112);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (10.3070,3.4512) {0.75};
\fill[cpRecall] (10.6270,0.6200) rectangle (11.1870,3.3166);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (10.9070,3.3566) {0.73};
\fill[cpF1score] (11.2270,0.6200) rectangle (11.7870,3.3631);
\node[anchor=south, inner sep=0pt, font=\sffamily\cpT] at (11.5070,3.4031) {0.74};
\draw[cpAx, line width=0.4pt] (10.9070,0.6200) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (10.9070,0.2900) {Proliferative (4)};
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (10.9070,0.0600) {\textit{n} = 59};
% ===== axes =====
\draw[cpAx, line width=0.4pt] (0.6200,4.3200) -- (0.6200,0.6200) -- (12.0500,0.6200);
\draw[cpAx, line width=0.4pt] (0.6200,0.6200) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cpS] at (0.5300,0.6200) {0};
\draw[cpAx, line width=0.4pt] (0.6200,2.4700) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cpS] at (0.5300,2.4700) {0.5};
\draw[cpAx, line width=0.4pt] (0.6200,4.3200) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cpS] at (0.5300,4.3200) {1};
\node[anchor=north, rotate=90, inner sep=0pt, font=\sffamily\cpS] at (0,2.4700) {Score (0--1)};
% ===== legend =====
\node[anchor=base, inner sep=0pt, font=\sffamily\cpS] at (6.3350,4.7200) {%
\tikz[baseline=0pt]{\fill[cpPrecision] (0,-0.01) rectangle (0.35,0.16);}\hspace{0.08cm}Precision\hspace{0.45cm}%
\tikz[baseline=0pt]{\fill[cpRecall] (0,-0.01) rectangle (0.35,0.16);}\hspace{0.08cm}Recall\hspace{0.45cm}%
\tikz[baseline=0pt]{\fill[cpF1score] (0,-0.01) rectangle (0.35,0.16);}\hspace{0.08cm}F1-score%
};
\end{tikzpicture}%
\endgroup


==> figures/confusion_tikz.tex <==
%% confusion_tikz.tex: GENERATED by figures/confusion_tikz.py; edit the data or the script and rerun.
% Two heat maps (raw counts, row-normalized recall), drawn 1:1 at the column width so fonts
% print at the size set here. Data: transcribed from figures/Confusion_matrix.png, verified
% against the text and Table 1 by the generator. Colour map OrRd as in the source figure.
\begingroup
\renewcommand{\sffamily}{\fontfamily{phv}\selectfont}%
\renewcommand{\bfseries}{\fontseries{b}\selectfont}%
\def\baselinestretch{1}%
\newcommand{\cmL}{\fontsize{8}{9.6}\selectfont}%
\newcommand{\cmM}{\fontsize{7}{8.4}\selectfont}%
\newcommand{\cmS}{\fontsize{6}{7.2}\selectfont}%
\newcommand{\cmT}{\fontsize{5}{6}\selectfont}%
\definecolor{cmAx}{RGB}{75,75,75}%
\pgfdeclareverticalshading{cmOrRd}{100bp}{rgb(0bp)=(1.0000,0.9686,0.9255); rgb(25bp)=(1.0000,0.9686,0.9255); rgb(31.25bp)=(0.9961,0.9098,0.7843); rgb(37.5bp)=(0.9922,0.8314,0.6196); rgb(43.75bp)=(0.9922,0.7333,0.5176); rgb(50bp)=(0.9882,0.5529,0.3490); rgb(56.25bp)=(0.9373,0.3961,0.2824); rgb(62.5bp)=(0.8431,0.1882,0.1216); rgb(68.75bp)=(0.7020,0.0000,0.0000); rgb(75bp)=(0.4980,0.0000,0.0000); rgb(100bp)=(0.4980,0.0000,0.0000)}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\cmS, text=black, line cap=butt, line join=round]
\path[use as bounding box] (0,0) rectangle (8.4700,3.9050);
% ===== a. Counts =====
\node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\cmL] at (0.0000,3.7550) {a};
\node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\cmM] at (0.3600,3.7550) {Counts};
\path[fill={rgb,255:red,127;green,0;blue,0}, draw=white, line width=0.5pt] (0.5200,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=white] at (0.7925,3.2925) {360};
\path[fill={rgb,255:red,255;green,247;blue,235}, draw=white, line width=0.5pt] (1.0650,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.3375,3.2925) {1};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (1.6100,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.8825,3.2925) {0};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (2.1550,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.4275,3.2925) {0};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (2.7000,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.9725,3.2925) {0};
\path[fill={rgb,255:red,255;green,246;blue,234}, draw=white, line width=0.5pt] (0.5200,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (0.7925,2.7475) {2};
\path[fill={rgb,255:red,254;green,235;blue,207}, draw=white, line width=0.5pt] (1.0650,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.3375,2.7475) {36};
\path[fill={rgb,255:red,254;green,236;blue,209}, draw=white, line width=0.5pt] (1.6100,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.8825,2.7475) {34};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (2.1550,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.4275,2.7475) {0};
\path[fill={rgb,255:red,255;green,246;blue,234}, draw=white, line width=0.5pt] (2.7000,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.9725,2.7475) {2};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (0.5200,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (0.7925,2.2025) {0};
\path[fill={rgb,255:red,255;green,244;blue,228}, draw=white, line width=0.5pt] (1.0650,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.3375,2.2025) {10};
\path[fill={rgb,255:red,252;green,146;blue,94}, draw=white, line width=0.5pt] (1.6100,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.8825,2.2025) {175};
\path[fill={rgb,255:red,255;green,243;blue,226}, draw=white, line width=0.5pt] (2.1550,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.4275,2.2025) {13};
\path[fill={rgb,255:red,255;green,246;blue,234}, draw=white, line width=0.5pt] (2.7000,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.9725,2.2025) {2};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (0.5200,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (0.7925,1.6575) {0};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (1.0650,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.3375,1.6575) {0};
\path[fill={rgb,255:red,255;green,242;blue,223}, draw=white, line width=0.5pt] (1.6100,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.8825,1.6575) {16};
\path[fill={rgb,255:red,255;green,243;blue,226}, draw=white, line width=0.5pt] (2.1550,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.4275,1.6575) {13};
\path[fill={rgb,255:red,255;green,244;blue,228}, draw=white, line width=0.5pt] (2.7000,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.9725,1.6575) {10};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (0.5200,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (0.7925,1.1125) {0};
\path[fill={rgb,255:red,255;green,247;blue,235}, draw=white, line width=0.5pt] (1.0650,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.3375,1.1125) {1};
\path[fill={rgb,255:red,255;green,244;blue,230}, draw=white, line width=0.5pt] (1.6100,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (1.8825,1.1125) {8};
\path[fill={rgb,255:red,255;green,245;blue,230}, draw=white, line width=0.5pt] (2.1550,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.4275,1.1125) {7};
\path[fill={rgb,255:red,254;green,233;blue,202}, draw=white, line width=0.5pt] (2.7000,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (2.9725,1.1125) {43};
\draw[cmAx, line width=0.4pt] (0.5200,3.2925) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (0.4400,3.2925) {0};
\draw[cmAx, line width=0.4pt] (0.5200,2.7475) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (0.4400,2.7475) {1};
\draw[cmAx, line width=0.4pt] (0.5200,2.2025) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (0.4400,2.2025) {2};
\draw[cmAx, line width=0.4pt] (0.5200,1.6575) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (0.4400,1.6575) {3};
\draw[cmAx, line width=0.4pt] (0.5200,1.1125) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (0.4400,1.1125) {4};
\draw[cmAx, line width=0.4pt] (0.7925,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (0.7925,0.5900) {0};
\draw[cmAx, line width=0.4pt] (1.3375,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (1.3375,0.5900) {1};
\draw[cmAx, line width=0.4pt] (1.8825,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (1.8825,0.5900) {2};
\draw[cmAx, line width=0.4pt] (2.4275,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (2.4275,0.5900) {3};
\draw[cmAx, line width=0.4pt] (2.9725,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (2.9725,0.5900) {4};
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (1.8825,0.3500) {Predicted grade};
\node[anchor=north, rotate=90, inner sep=0pt, font=\sffamily\cmS] at (0.0000,2.2025) {True grade};
\shade[shading=cmOrRd] (3.3350,0.8400) rectangle (3.4350,3.5650);
\draw[cmAx, line width=0.4pt] (3.4350,0.8400) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (3.4950,0.8400) {0};
\draw[cmAx, line width=0.4pt] (3.4350,1.5969) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (3.4950,1.5969) {100};
\draw[cmAx, line width=0.4pt] (3.4350,2.3539) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (3.4950,2.3539) {200};
\draw[cmAx, line width=0.4pt] (3.4350,3.1108) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (3.4950,3.1108) {300};
\node[anchor=north, rotate=270, inner sep=0pt, font=\sffamily\cmS] at (4.1750,2.2025) {Images (count)};
% ===== b. Row-normalized =====
\node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\cmL] at (4.2850,3.7550) {b};
\node[anchor=base west, inner sep=0pt, font=\sffamily\bfseries\cmM] at (4.6450,3.7550) {Row-normalized};
\path[fill={rgb,255:red,128;green,0;blue,0}, draw=white, line width=0.5pt] (4.8050,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=white] at (5.0775,3.2925) {1.00};
\path[fill={rgb,255:red,255;green,247;blue,235}, draw=white, line width=0.5pt] (5.3500,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.6225,3.2925) {0.00};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (5.8950,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.1675,3.2925) {0.00};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (6.4400,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.7125,3.2925) {0.00};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (6.9850,3.0200) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (7.2575,3.2925) {0.00};
\path[fill={rgb,255:red,255;green,244;blue,228}, draw=white, line width=0.5pt] (4.8050,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.0775,2.7475) {0.03};
\path[fill={rgb,255:red,252;green,146;blue,94}, draw=white, line width=0.5pt] (5.3500,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.6225,2.7475) {0.49};
\path[fill={rgb,255:red,252;green,156;blue,103}, draw=white, line width=0.5pt] (5.8950,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.1675,2.7475) {0.46};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (6.4400,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.7125,2.7475) {0.00};
\path[fill={rgb,255:red,255;green,244;blue,228}, draw=white, line width=0.5pt] (6.9850,2.4750) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (7.2575,2.7475) {0.03};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (4.8050,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.0775,2.2025) {0.00};
\path[fill={rgb,255:red,255;green,241;blue,222}, draw=white, line width=0.5pt] (5.3500,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.6225,2.2025) {0.05};
\path[fill={rgb,255:red,179;green,0;blue,0}, draw=white, line width=0.5pt] (5.8950,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=white] at (6.1675,2.2025) {0.88};
\path[fill={rgb,255:red,254;green,239;blue,217}, draw=white, line width=0.5pt] (6.4400,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.7125,2.2025) {0.07};
\path[fill={rgb,255:red,255;green,246;blue,233}, draw=white, line width=0.5pt] (6.9850,1.9300) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (7.2575,2.2025) {0.01};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (4.8050,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.0775,1.6575) {0.00};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (5.3500,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.6225,1.6575) {0.00};
\path[fill={rgb,255:red,253;green,174;blue,120}, draw=white, line width=0.5pt] (5.8950,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.1675,1.6575) {0.41};
\path[fill={rgb,255:red,253;green,195;blue,141}, draw=white, line width=0.5pt] (6.4400,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.7125,1.6575) {0.33};
\path[fill={rgb,255:red,253;green,211;blue,157}, draw=white, line width=0.5pt] (6.9850,1.3850) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (7.2575,1.6575) {0.26};
\path[fill={rgb,255:red,255;green,247;blue,236}, draw=white, line width=0.5pt] (4.8050,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.0775,1.1125) {0.00};
\path[fill={rgb,255:red,255;green,245;blue,231}, draw=white, line width=0.5pt] (5.3500,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (5.6225,1.1125) {0.02};
\path[fill={rgb,255:red,254;green,230;blue,196}, draw=white, line width=0.5pt] (5.8950,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.1675,1.1125) {0.14};
\path[fill={rgb,255:red,254;green,233;blue,202}, draw=white, line width=0.5pt] (6.4400,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (6.7125,1.1125) {0.12};
\path[fill={rgb,255:red,219;green,57;blue,38}, draw=white, line width=0.5pt] (6.9850,0.8400) rectangle ++(0.5450,0.5450);
\node[inner sep=0pt, font=\sffamily\cmT, text=black] at (7.2575,1.1125) {0.73};
\draw[cmAx, line width=0.4pt] (4.8050,3.2925) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (4.7250,3.2925) {0};
\draw[cmAx, line width=0.4pt] (4.8050,2.7475) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (4.7250,2.7475) {1};
\draw[cmAx, line width=0.4pt] (4.8050,2.2025) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (4.7250,2.2025) {2};
\draw[cmAx, line width=0.4pt] (4.8050,1.6575) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (4.7250,1.6575) {3};
\draw[cmAx, line width=0.4pt] (4.8050,1.1125) -- ++(-0.05,0);
\node[anchor=east, inner sep=0pt, font=\sffamily\cmS] at (4.7250,1.1125) {4};
\draw[cmAx, line width=0.4pt] (5.0775,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (5.0775,0.5900) {0};
\draw[cmAx, line width=0.4pt] (5.6225,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (5.6225,0.5900) {1};
\draw[cmAx, line width=0.4pt] (6.1675,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (6.1675,0.5900) {2};
\draw[cmAx, line width=0.4pt] (6.7125,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (6.7125,0.5900) {3};
\draw[cmAx, line width=0.4pt] (7.2575,0.8400) -- ++(0,-0.05);
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (7.2575,0.5900) {4};
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (6.1675,0.3500) {Predicted grade};
\node[anchor=north, rotate=90, inner sep=0pt, font=\sffamily\cmS] at (4.2850,2.2025) {True grade};
\shade[shading=cmOrRd] (7.6200,0.8400) rectangle (7.7200,3.5650);
\draw[cmAx, line width=0.4pt] (7.7200,0.8400) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (7.7800,0.8400) {0};
\draw[cmAx, line width=0.4pt] (7.7200,2.2025) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (7.7800,2.2025) {0.5};
\draw[cmAx, line width=0.4pt] (7.7200,3.5650) -- ++(0.04,0);
\node[anchor=west, inner sep=0pt, font=\sffamily\cmS] at (7.7800,3.5650) {1};
\node[anchor=north, rotate=270, inner sep=0pt, font=\sffamily\cmS] at (8.4600,2.2025) {Recall (fraction)};
% ===== note =====
\node[anchor=base, inner sep=0pt, font=\sffamily\cmS] at (4.2350,0.0800) {APTOS 2019 validation, \textit{n} = 733; QWK = 0.93497, accuracy = 0.85539};
\end{tikzpicture}%
\endgroup


==> figures/qualitative_tikz.tex <==
% Qualitative comparison on MAPLES-DR in TikZ, Nature style: one boxed panel with a heading
% band holding the six column headings; four example rows a-d. \input inside figure*.
% Drawn 1:1 (x = y = 1 cm) on a 17.79 cm grid = acmart sigconf \textwidth, so nothing
% is scaled and every font prints at the size set here.
% Needs: tikz (arrows.meta, positioning, calc), graphicx and the Helvetica fonts (psnfss).
% All macros and colours carry the prefix "ql" and the whole file is one group, so
% nothing leaks into the paper. Tiles come from figures/qualitative_tiles.py.
\begingroup
\renewcommand{\sffamily}{\fontfamily{phv}\selectfont}%
\renewcommand{\bfseries}{\fontseries{b}\selectfont}%
\def\qldir{figures/qualitative}% folder holding the tiles <row>_<column>.png
\def\qlW{17.79}% picture width = text width (cm)
\def\qlBh{0.46}% heading band height (cm)
\def\qlT{2.2}% tile side (cm)
\def\qlLW{2.79}% width of the left label column (cm)
\def\qlP{2.5}% column pitch = tile 2.2 + 2 x 0.15 clear of each column rule (cm)
\def\qlRP{2.35}% row pitch = tile 2.2 + 0.15 gap (cm)
\newcommand{\qlL}{\fontsize{8}{9.6}\selectfont}% row letters (8 pt bold)
\newcommand{\qlM}{\fontsize{7}{8.4}\selectfont}% band headings and row titles (7 pt)
\newcommand{\qlS}{\fontsize{6}{7.2}\selectfont}% notes (6 pt)
\definecolor{qlInk}{RGB}{0,0,0}
\definecolor{qlRule}{RGB}{185,185,185}
\definecolor{qlBg}{RGB}{243,244,246}
\definecolor{qlBand}{RGB}{241,240,232}% warm off-white heading band, as in Nature figures
% the CCEM column (the proposed method) is set apart as panel d of the CCEM pipeline figure:
% Green!10, = ccBandD of Fig. 3 panel d and the CCEM rows of the tables
\colorlet{qlBandD}{Green!10}% heading band of the CCEM column
% \qlpanel{x0}{x1}{y0}{y1}: 0.5 pt black frame, heading band along the top
\newcommand{\qlpanel}[4]{%
  \fill[qlBand] (#1,#4-\qlBh) rectangle (#2,#4);
  \draw[qlInk, line width=0.5pt] ([shift={(0.25pt,0.25pt)}]#1,#3) rectangle ([shift={(-0.25pt,-0.25pt)}]#2,#4);}
% \qlband{x}{y1}{heading}: bold heading centred at x in the band whose top is y1
\newcommand{\qlband}[3]{%
  \node[anchor=base, inner sep=0pt, font=\sffamily\bfseries\qlM] at ({#1},{#2-0.5*\qlBh-0.088}) {#3};}
% \qldivide{x}{y0}{y1}: full-height column rule inside the panel (band included)
\newcommand{\qldivide}[3]{\draw[qlInk, line width=0.5pt] ({#1},#2) -- ({#1},#3);}
% \qlhole{centre}{size}{cue}: placeholder tile saying what goes there
\newcommand{\qlhole}[3]{%
  \draw[qlRule, fill=qlBg, dash pattern=on 1.5pt off 1pt, rounded corners=1.2pt]
    ($(#1)-(#2/2,#2/2)$) rectangle ++(#2,#2);
  \node[inner sep=0pt, align=center, font=\sffamily\qlS, text width=#2cm-4pt] at (#1) {#3};}
% \qlimg{centre}{size}{file}: square tile with 1.2 pt rounded corners; a placeholder if
% the file is missing, so the figure always compiles
\newcommand{\qlimg}[3]{%
  \IfFileExists{\qldir/#3}{%
    \begin{scope}
      \clip[rounded corners=1.2pt] ($(#1)-(#2/2,#2/2)$) rectangle ++(#2,#2);
      \node[inner sep=0pt] at (#1) {\includegraphics[width=#2cm,height=#2cm]{\qldir/#3}};
    \end{scope}}%
  {\qlhole{#1}{#2}{missing\\\texttt{\detokenize{#3}}}}}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\qlM, text=qlInk]
% Layout (cm): box x 0-17.79, y 0-10.01 (band 9.55-10.01). Columns: label [0,2.79], then six
% tile columns of pitch 2.5; tile centres x = 2.79 + 2.5 j + 1.25. Rows: tile centres
% y = 10.01 - 0.46 - 0.15 - 1.1 - 2.35 i, so every tile is 0.15 clear of the band and frame.
\path[use as bounding box] (0,0) rectangle (\qlW,10.01);

% ================== single panel with the six column headings ==================
\qlpanel{0}{\qlW}{0}{10.01}
% CCEM column [\qlLW+5\qlP, \qlW]: tinted heading cell (drawn under the rules)
\fill[qlBandD] ({\qlLW+5*\qlP},10.01-\qlBh) rectangle (\qlW,10.01);
\draw[qlInk, line width=0.5pt] ([shift={(0.25pt,0.25pt)}]0,0) rectangle ([shift={(-0.25pt,-0.25pt)}]\qlW,10.01);
\qlband{1.395}{10.01}{Example}
\foreach \j/\heading in {0/{Fundus image}, 1/{Expert mask}, 2/{Grad-CAM++},
                         3/{Ada-SISE}, 4/{SG-IG}, 5/{CCEM (Ours)}}{
  \qlband{\qlLW+\qlP*\j+0.5*\qlP}{10.01}{\heading}
}
\foreach \j in {0,...,5}{\qldivide{\qlLW+\qlP*\j}{0}{10.01}}

% SIMULATED: none. All 24 tiles are real crops of figures/qualitative_comparison.png (the
% former contact sheet) made by qualitative_tiles.py. The saliency tiles (columns 3-6) keep
% the jet-like colour map of that sheet: the underlying heat maps are not in the repository,
% so they could not be re-rendered with viridis.
\foreach \i/\row/\letter/\title in {0/a/a/{Correct lesion\\localization},
                                    1/b/b/{Weak-source\\suppression},
                                    2/c/c/{Method\\disagreement},
                                    3/d/d/{Incorrect prediction\\with poor lesion-mask\\alignment}}{
  \pgfmathsetmacro\yc{10.01-0.46-0.15-0.5*\qlT-\qlRP*\i}% row centre
  \pgfmathsetmacro\yt{\yc+0.5*\qlT}% row top
  % row label: bold 8 pt letter, then the 7 pt title, top-aligned with the tiles
  \node[anchor=north west, inner sep=0pt, text width=2.45cm, align=left]
    at (0.15,\yt) {{\sffamily\bfseries\qlL \letter}\hspace{4pt}\sffamily\qlM \title};
  \foreach \j/\col in {0/image, 1/mask, 2/gradcampp, 3/adasise, 4/sgig, 5/ccem}{
    \qlimg{\qlLW+\qlP*\j+0.5*\qlP,\yc}{\qlT}{\row_\col.png}
  }
}
\end{tikzpicture}%
\endgroup

